Differentially Private Linear Programming: Reduced Sub-Optimality and Guaranteed Constraint Satisfaction

Linear programming is a fundamental tool in a wide range of decision systems. However, without privacy protections, sharing the solution to a linear program may reveal information about the underlying data used to formulate it, which may be sensitive. Therefore, in this paper we introduce an approach for protecting sensitive data while formulating and solving a linear program. First, we prove that this method perturbs objectives and constraints in a way that makes them differentially private. Then, we show that (i) privatized problems always have solutions, and (ii) their solutions satisfy the constraints in their corresponding original, non-private problems. The latter result solves an open problem in the literature. Next, we analytically bound the expected sub-optimality of solutions that is induced by privacy. Numerical simulations show that, under a typical privacy setup, the solution produced by our method yields a $65\%$ reduction in sub-optimality compared to the state of the art.

==> Figures/MDP_COP2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Cost of Privacy,~$\xi\times 100\%$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
%legend style={nodes={scale=0.55, transform shape}, at={(0.48,0.65)},anchor=west},
%xmode=log,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.1	0.219933557629557\\
0.2	0.220853962181431\\
0.3	0.224933943275288\\
0.4	0.220082714312181\\
0.5	0.22300558551445\\
0.6	0.219920857953001\\
0.7	0.219998462022545\\
0.8	0.222879701579695\\
0.9	0.210493742723093\\
1	0.209681395020848\\
1.1	0.213128259877276\\
1.2	0.212986674922747\\
1.3	0.209722915294403\\
1.4	0.208241855677032\\
1.5	0.210070726574992\\
1.6	0.202143152879331\\
1.7	0.179290810907531\\
1.8	0.18366588500343\\
1.9	0.163095910970824\\
2	0.15916546477635\\
2.1	0.158963177487318\\
2.2	0.152938901777344\\
2.3	0.141754538397442\\
2.4	0.138665982578708\\
2.5	0.131602328590212\\
2.6	0.12592180743745\\
2.7	0.130584461031345\\
2.8	0.124631912951658\\
2.9	0.123300093124979\\
3	0.124570336501826\\
3.1	0.125744381959872\\
3.2	0.121964245761639\\
3.3	0.12341829805833\\
3.4	0.123137840314235\\
3.5	0.121910964245015\\
3.6	0.124235545107881\\
3.7	0.12542738059027\\
3.8	0.123766813526612\\
3.9	0.122756387854092\\
4	0.121685248586413\\
4.1	0.122297825492843\\
4.2	0.123812826824359\\
4.3	0.123496974516043\\
4.4	0.121090287179134\\
4.5	0.123169540944373\\
4.6	0.119191629939363\\
4.7	0.116691650539054\\
4.8	0.122487885540746\\
4.9	0.121230085309424\\
5	0.120010383655206\\
5.1	0.11906053500527\\
5.2	0.115705707518882\\
5.3	0.12382864063314\\
5.4	0.123222475491627\\
5.5	0.114721893272035\\
5.6	0.116757294266118\\
5.7	0.121924958481683\\
5.8	0.118146683102972\\
5.9	0.121324380437135\\
6	0.120871930410489\\
6.1	0.119471634136673\\
6.2	0.113965605085602\\
6.3	0.119592493117156\\
6.4	0.115768586905511\\
6.5	0.118703533640066\\
6.6	0.116254660874962\\
6.7	0.113576385751546\\
6.8	0.117219734959583\\
6.9	0.117526287739406\\
7	0.120687493017406\\
7.1	0.119083735013437\\
7.2	0.109219126375531\\
7.3	0.111310995747117\\
7.4	0.111011837907987\\
7.5	0.108719663142318\\
7.6	0.105876912649788\\
7.7	0.105399597052475\\
7.8	0.100532284203073\\
7.9	0.0975800074763762\\
8	0.0987440351071103\\
8.1	0.0959777450422745\\
8.2	0.0938711383926269\\
8.3	0.0875920586859077\\
8.4	0.086731223664119\\
8.5	0.0866438010435774\\
8.6	0.0881286604842673\\
8.7	0.0857554240286767\\
8.8	0.0804278481967026\\
8.9	0.0774579141089072\\
9	0.0742707552800405\\
9.1	0.0766889989709513\\
9.2	0.0749656315550816\\
9.3	0.0699888545575929\\
9.4	0.0651084001878293\\
9.5	0.0618183052970905\\
9.6	0.0626763014730934\\
9.7	0.0572099660811544\\
9.8	0.0513055691263667\\
9.9	0.0518523984079438\\
10	0.0521788287674716\\
};
\addlegendentry{Algorithm~\ref{algo:solve}}

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.1	0.00882394247002594\\
0.2	0.00886282526462909\\
0.3	0.00910368892282197\\
0.4	0.00872239377364948\\
0.5	0.00889392983489612\\
0.6	0.00883016723994517\\
0.7	0.00889532870905659\\
0.8	0.0090002811102098\\
0.9	0.00834109247082864\\
1	0.00848609442012799\\
1.1	0.00881770894135615\\
1.2	0.0086751423102659\\
1.3	0.00872082545730462\\
1.4	0.00891790147822993\\
1.5	0.00898641509523781\\
1.6	0.00886537087249277\\
1.7	0.00857649687539081\\
1.8	0.00898314006428546\\
1.9	0.00853172827716919\\
2	0.00882581522826076\\
2.1	0.00881770786457271\\
2.2	0.00903511152695003\\
2.3	0.00899793242465271\\
2.4	0.00896658337822439\\
2.5	0.00873991993056849\\
2.6	0.00881770647907511\\
2.7	0.00911786417309815\\
2.8	0.00890340197456085\\
2.9	0.00867472002165974\\
3	0.0087090302357639\\
3.1	0.00897234942393713\\
3.2	0.00872237992254457\\
3.3	0.00877004615502261\\
3.4	0.00873480660782666\\
3.5	0.00870745646989875\\
3.6	0.00885762656402942\\
3.7	0.00908563018040314\\
3.8	0.00894608924988022\\
3.9	0.00884120245767309\\
4	0.00886537166461004\\
4.1	0.00896069650950503\\
4.2	0.0089438920659768\\
4.3	0.00892862587746672\\
4.4	0.00893865010917528\\
4.5	0.00902884177152854\\
4.6	0.00862907616161885\\
4.7	0.00852436642065786\\
4.8	0.00896070772685499\\
4.9	0.00900836043512676\\
5	0.0088970037792245\\
5.1	0.00874935649969154\\
5.2	0.00857939911524097\\
5.3	0.00902208469110837\\
5.4	0.00908329360227443\\
5.5	0.00842231347557872\\
5.6	0.00853173051858248\\
5.7	0.00896069631599476\\
5.8	0.0087223831196404\\
5.9	0.00891303625229295\\
6	0.00891303927135146\\
6.1	0.00872238274357326\\
6.2	0.00843640078802731\\
6.3	0.00877004463805058\\
6.4	0.00857503515434774\\
6.5	0.00877004460490686\\
6.6	0.00853909692295628\\
6.7	0.00843640589834384\\
6.8	0.00872238430978291\\
6.9	0.00891303303560565\\
7	0.0092220964691395\\
7.1	0.00900836120513379\\
7.2	0.00848764472559032\\
7.3	0.00881899251655703\\
7.4	0.00898894332154823\\
7.5	0.00877004679325418\\
7.6	0.008865374735438\\
7.7	0.00897668848120202\\
7.8	0.00872238446824078\\
7.9	0.00877004538542271\\
8	0.00896069867288066\\
8.1	0.00873115204671993\\
8.2	0.00871051721310983\\
8.3	0.00862025455605973\\
8.4	0.00867678527290478\\
8.5	0.00866835919210934\\
8.6	0.00915135433265532\\
8.7	0.00872238703185556\\
8.8	0.00873165929527334\\
8.9	0.00857940063406011\\
9	0.00854933220306064\\
9.1	0.00882084720237688\\
9.2	0.00896070590742248\\
9.3	0.00886536975734038\\
9.4	0.00857099684711104\\
9.5	0.00850813554363019\\
9.6	0.00896069769233231\\
9.7	0.008722387159527\\
9.8	0.00853172731406312\\
9.9	0.00872238738110045\\
10	0.00913412329534952\\
};
\addlegendentry{\cite{munoz2021private}}



\end{axis}
\end{tikzpicture}%

==> Figures/appendix_budget.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Sub-Optimality},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
legend pos = north east,
legend style={nodes={scale=0.8, transform shape}}%, at={(0.66,0.65)},anchor=west},
%xmode=log,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.25	31.2905064882522\\
0.3	28.0948242968538\\
0.35	27.4153258198226\\
0.4	24.0090272639111\\
0.45	24.3176392678388\\
0.5	21.805051278488\\
0.55	22.0475599879952\\
0.6	21.0653775171886\\
0.65	20.5539985791657\\
0.7	18.7067262598638\\
0.75	18.9307513607055\\
0.8	18.9365745078142\\
0.85	17.5854607972758\\
0.9	17.7189262645276\\
0.95	16.9653230294144\\
1	16.8816708761769\\
1.05	16.7219131535725\\
1.1	15.909012011488\\
1.15	16.4268488285654\\
1.2	16.3563573709204\\
1.25	16.0816308912959\\
1.3	16.3788830704822\\
1.35	15.4685404832302\\
1.4	15.5692454427036\\
1.45	15.4301011563367\\
1.5	15.6947592575975\\
1.55	15.2279592130976\\
1.6	15.1690260197061\\
1.65	15.4636843102012\\
1.7	15.0698508062763\\
1.75	15.4536937192377\\
1.8	14.9028134263098\\
1.85	15.000531001409\\
1.9	15.0974347216188\\
1.95	14.8959710407326\\
2	14.8422934653318\\
2.05	14.7422783981945\\
2.1	14.5016335642891\\
2.15	14.6481678840143\\
2.2	14.6427620890904\\
2.25	14.6330269613436\\
2.3	14.6175624016747\\
2.35	14.2294918662672\\
2.4	14.4207290087801\\
2.45	14.1971956599474\\
2.5	14.2133960610869\\
2.55	14.2055968691465\\
2.6	14.3341451832391\\
2.65	14.1642358315643\\
2.7	13.9484055976154\\
2.75	13.9255334565847\\
2.8	14.0429228987933\\
2.85	14.2584144504742\\
2.9	14.0189754607694\\
2.95	13.9898264898782\\
3	13.6883802817396\\
3.05	14.0711343806062\\
3.1	13.9804582634038\\
3.15	13.945143873642\\
3.2	14.0533632980353\\
3.25	14.0354864546567\\
3.3	13.8116084699455\\
3.35	13.9579693073766\\
3.4	13.6724132206476\\
3.45	13.6378884042539\\
3.5	13.6795253491345\\
3.55	13.5568886674612\\
3.6	13.5714849574211\\
3.65	13.5903079170203\\
3.7	13.8050461154629\\
3.75	13.790416750095\\
3.8	13.5910560849203\\
3.85	13.6843112323303\\
3.9	13.7320191741142\\
3.95	13.4751159535122\\
4	13.502753916043\\
4.05	13.6509983921917\\
4.1	13.3874997879628\\
4.15	13.5366135319713\\
4.2	13.4962287648178\\
4.25	13.4509882851384\\
4.3	13.5396095824353\\
4.35	13.5735473553222\\
4.4	13.5398373610258\\
4.45	13.484557445764\\
4.5	13.4608118964863\\
4.55	13.5170310743611\\
4.6	13.5165051701834\\
4.65	13.5669447732576\\
4.7	13.4491152886716\\
4.75	13.494127758319\\
4.8	13.4351293855936\\
4.85	13.2919718960538\\
4.9	13.3345398905165\\
4.95	13.4800721750681\\
5	13.3359301389561\\
};
\addlegendentry{$\alpha_c = \frac{99}{100}$}

\addplot [color=GTgold, ultra thick]
  table[row sep=crcr]{%
0.25	34.0482134710317\\
0.3	30.0006366702006\\
0.35	29.4173885663033\\
0.4	27.1387935838996\\
0.45	27.9811090914575\\
0.5	23.9971128797733\\
0.55	23.7716398186196\\
0.6	24.8049550858051\\
0.65	23.2350734093311\\
0.7	21.6211901802708\\
0.75	22.0109847462904\\
0.8	20.2309934141073\\
0.85	19.4822751837802\\
0.9	18.1736136493091\\
0.95	19.0992494492352\\
1	18.7123073335387\\
1.05	18.1835395705947\\
1.1	17.5595967563978\\
1.15	17.3860527849651\\
1.2	17.6148318504094\\
1.25	16.7281430539876\\
1.3	16.5145644532212\\
1.35	17.6556604862601\\
1.4	16.7097722694559\\
1.45	16.4808543625773\\
1.5	16.0225105243767\\
1.55	15.9159242131974\\
1.6	15.9649261831649\\
1.65	16.5659403679151\\
1.7	16.1899671266749\\
1.75	15.7540971358744\\
1.8	16.1485082677446\\
1.85	15.9315858498962\\
1.9	15.6585019909757\\
1.95	15.5693421187951\\
2	15.3894851282237\\
2.05	15.4005691213066\\
2.1	15.475981446185\\
2.15	15.3265838394379\\
2.2	14.9642496617019\\
2.25	15.2260609000729\\
2.3	14.9533520195091\\
2.35	14.4926036313356\\
2.4	14.8914814365392\\
2.45	14.6833109701141\\
2.5	14.8897523987048\\
2.55	14.7417222215672\\
2.6	14.7318664821849\\
2.65	14.948080558742\\
2.7	14.9949873783643\\
2.75	14.7079326235818\\
2.8	14.689809792427\\
2.85	14.6165443893834\\
2.9	14.4717691706538\\
2.95	14.659543918384\\
3	14.1903415964921\\
3.05	14.6994121651673\\
3.1	14.498762707892\\
3.15	14.4974090030506\\
3.2	14.5254115975989\\
3.25	14.2300522544107\\
3.3	14.1708262664843\\
3.35	14.2234784507558\\
3.4	14.2734684375605\\
3.45	14.2915001907228\\
3.5	14.253808104019\\
3.55	14.314762568463\\
3.6	14.1701109109833\\
3.65	14.0903444620064\\
3.7	14.0569500691209\\
3.75	14.1761640149221\\
3.8	14.152547956684\\
3.85	14.191663855639\\
3.9	14.0608136674457\\
3.95	13.8879604829122\\
4	13.8944917763785\\
4.05	14.1441839325282\\
4.1	13.8911965148172\\
4.15	13.9924885589658\\
4.2	13.8596997488156\\
4.25	13.8321392852793\\
4.3	14.0119339989962\\
4.35	13.956325645884\\
4.4	13.8334529520647\\
4.45	13.8180829281736\\
4.5	13.7677098567452\\
4.55	13.7942957599027\\
4.6	13.7094126846538\\
4.65	13.856233539616\\
4.7	13.7716583342333\\
4.75	13.5974971583973\\
4.8	13.803930358238\\
4.85	13.7910388709158\\
4.9	13.6667755027283\\
4.95	13.444714396585\\
5	13.4616088884824\\
};
\addlegendentry{$\alpha_c = \frac{3}{4}$}

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.25	39.2081349912464\\
0.3	38.4520764080092\\
0.35	34.2700554327785\\
0.4	32.2403758035951\\
0.45	32.4720754353916\\
0.5	29.5497293860737\\
0.55	30.9651741708087\\
0.6	27.3382262037945\\
0.65	27.6913871103041\\
0.7	26.3666462139913\\
0.75	24.7655885113799\\
0.8	23.6588839256517\\
0.85	23.4467627191992\\
0.9	24.0570739827023\\
0.95	23.013892092507\\
1	23.8110105790861\\
1.05	22.0320916004088\\
1.1	21.2813613033498\\
1.15	20.7559648060423\\
1.2	20.0512297069744\\
1.25	21.0784799156261\\
1.3	19.4891410687841\\
1.35	19.8340883365546\\
1.4	18.5817375760872\\
1.45	19.1228611280558\\
1.5	18.7728981508734\\
1.55	18.0361152987771\\
1.6	18.4921135968291\\
1.65	18.1814513481998\\
1.7	17.2318007570809\\
1.75	17.8974165386078\\
1.8	18.1312601027659\\
1.85	17.3900360715883\\
1.9	17.2450194439053\\
1.95	17.1096951273265\\
2	17.1937731457753\\
2.05	17.2926348533636\\
2.1	16.2906965175273\\
2.15	17.0474568300157\\
2.2	16.2732444255987\\
2.25	16.260385079037\\
2.3	15.7943760262411\\
2.35	15.8127302925972\\
2.4	16.2490253087764\\
2.45	15.8557270188977\\
2.5	15.6544684921979\\
2.55	16.2736282837535\\
2.6	15.6001552568011\\
2.65	15.749225226606\\
2.7	16.2366748388372\\
2.75	15.4859019315085\\
2.8	15.7645223767881\\
2.85	15.6350780046842\\
2.9	15.2694332559571\\
2.95	15.532682827655\\
3	15.271987634612\\
3.05	15.4319191110796\\
3.1	15.3080427252627\\
3.15	15.4650211141038\\
3.2	15.4521840207425\\
3.25	14.9362576603211\\
3.3	15.2392864040776\\
3.35	14.913742352105\\
3.4	15.1056818816957\\
3.45	15.4406409289072\\
3.5	15.092164919114\\
3.55	14.7232022757211\\
3.6	15.0249230869137\\
3.65	14.8695208647489\\
3.7	14.7471594995574\\
3.75	14.8292398241209\\
3.8	14.9065513353229\\
3.85	14.7562296813812\\
3.9	14.4068035632308\\
3.95	14.4459333945554\\
4	14.7282674186623\\
4.05	14.9545499498295\\
4.1	14.6684385032938\\
4.15	14.4591575494404\\
4.2	14.4736435632395\\
4.25	14.449306411265\\
4.3	14.6577031429718\\
4.35	14.6503440218556\\
4.4	14.3718768955994\\
4.45	14.8133950941207\\
4.5	14.7805574393484\\
4.55	14.7287130335716\\
4.6	14.5197048186986\\
4.65	14.2779115007788\\
4.7	14.2800899120552\\
4.75	14.3207645664765\\
4.8	14.0410482398812\\
4.85	14.1927521731843\\
4.9	14.3198149123382\\
4.95	14.4268554763932\\
5	14.032920188622\\
};
\addlegendentry{$\alpha_c = \frac{1}{2}$}
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.25	38.9789956549762\\
0.3	38.2755419434704\\
0.35	37.9796285043356\\
0.4	37.4601866985722\\
0.45	36.5586689707252\\
0.5	35.9024028228801\\
0.55	35.287832192999\\
0.6	33.7692055290414\\
0.65	33.8332026377028\\
0.7	31.9966519475171\\
0.75	30.891066997986\\
0.8	30.0206991103918\\
0.85	29.1812924462774\\
0.9	28.6740743632138\\
0.95	28.2722661552013\\
1	28.2574099251608\\
1.05	26.2738907222022\\
1.1	25.7178188884295\\
1.15	25.8715531465727\\
1.2	24.9534463762018\\
1.25	25.5821212755209\\
1.3	24.654211703898\\
1.35	23.1164728474065\\
1.4	22.2221075446136\\
1.45	23.3870515633575\\
1.5	23.1926273298253\\
1.55	22.9875025959186\\
1.6	22.4752111073006\\
1.65	20.4174972429314\\
1.7	20.864928105314\\
1.75	20.2885552551412\\
1.8	20.6546673580705\\
1.85	19.9388285477199\\
1.9	20.4194893005794\\
1.95	19.9518757647943\\
2	20.5893523846925\\
2.05	18.7567195905593\\
2.1	18.7241677047156\\
2.15	19.5383537699489\\
2.2	19.3366696529108\\
2.25	18.1522927230314\\
2.3	17.5790427389357\\
2.35	18.6979531050069\\
2.4	18.4433920636684\\
2.45	19.2682445746808\\
2.5	17.368326687802\\
2.55	17.6542498677476\\
2.6	17.9743154179203\\
2.65	17.7861283620064\\
2.7	18.8035624693908\\
2.75	17.2657257144457\\
2.8	17.1490268085573\\
2.85	17.7443250147368\\
2.9	17.0158010233502\\
2.95	16.7749182572878\\
3	17.4911927632711\\
3.05	17.047909403285\\
3.1	16.9903886773891\\
3.15	17.2424279435771\\
3.2	17.0668685333922\\
3.25	16.4337597408777\\
3.3	16.2306595831472\\
3.35	16.4583254866576\\
3.4	16.4884287227289\\
3.45	16.9523588759999\\
3.5	16.1452017062553\\
3.55	16.3437356609062\\
3.6	16.4743238502947\\
3.65	16.2323798680406\\
3.7	15.6061065045968\\
3.75	16.4161817245013\\
3.8	16.0615594341161\\
3.85	16.1282228978953\\
3.9	15.6019710778889\\
3.95	15.4872437917611\\
4	16.1004853313819\\
4.05	16.0145960557023\\
4.1	15.8048335806763\\
4.15	16.1973417877378\\
4.2	16.1996545560679\\
4.25	15.5142861116316\\
4.3	15.6142458536868\\
4.35	15.4230845788381\\
4.4	15.4269875553126\\
4.45	15.823017343015\\
4.5	15.5903137495214\\
4.55	15.5504562770973\\
4.6	15.902730930102\\
4.65	15.4847581729336\\
4.7	15.4229411341939\\
4.75	14.8043534882356\\
4.8	15.4240704792431\\
4.85	15.4129061247303\\
4.9	15.0077055266716\\
4.95	15.2505314681507\\
5	14.8578398849136\\
};
\addlegendentry{$\alpha_c = \frac{1}{3}$}
\end{axis}
\end{tikzpicture}%

==> Figures/gridworld2.tex <==
\usetikzlibrary{fadings}

\definecolor{pastelblue}{rgb}{0.68, 0.85, 0.9}
\definecolor{soft_red}{RGB}{255, 105, 98}
\definecolor{soft_green}{RGB}{119, 221, 118}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\tikzfading[name=fade down,
  top color=transparent!0, bottom color=transparent!100]

%  \begin{document}
\begin{tikzpicture}[scale=0.6]
  % Grid
  \draw[step=1cm,black,thick] (0,0) grid (10,5);
  
  % Manual filling

  \node[inner sep=0pt] (agent_1) at (0.5,0.5)
    {\includegraphics[scale = 0.25]{Figures/robot.pdf}};
    % \node[star, star points=5, star point ratio=2.25, fill=purple, scale = 0.35, draw] (agent_1) at (2.5,0.5){S};
  % Red cells with loops
  \begin{pgfonlayer}{bg}
    \foreach \x in {0,...,6} {
      \foreach \y in {1,2} {
        \fill[soft_red, fill opacity = 0.6] (\x,\y) rectangle (\x+1,\y+1);
      }
    }
    \fill[pastelblue] (0,0) rectangle (1,1);
  \fill[soft_green, fill opacity = 0.7] (4,3) rectangle (5,4);
  \fill[white, fill opacity = 1] (3,2) rectangle (4,3);
  \fill[white, fill opacity = 1] (3,1) rectangle (4,2);
  %\fill[white, fill opacity = 1] (2,4) rectangle (3,5);
  \end{pgfonlayer}
    \fill[soft_red,path fading=fade down] (10.5,0) rectangle (11,5);
\node[label=0:$1$,%< -- This uses angle zero degree on the border for the location
] at (10.8, 4.8) {};
\node[label=0:$0$,%< -- This uses angle zero degree on the border for the location
] at (10.8, 0) {};
\end{tikzpicture}

==> Figures/performance_hsu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Sub-Optimality},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
%legend pos = north west,
legend style={nodes={scale=0.55, transform shape}, at={(0.48,0.65)},anchor=west},
%xmode=log,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
% 0.1	43.8086207526337\\
% 0.11	42.3076267720384\\
% 0.12	42.1780160831419\\
% 0.13	43.9835845896387\\
% 0.14	44.7766384687343\\
% 0.15	44.5658078832215\\
% 0.16	43.0508323742507\\
% 0.17	41.7616744569648\\
% 0.18	42.1642618488051\\
% 0.19	41.8218974550841\\
% 0.2	43.3754460277614\\
% 0.21	43.2121997907033\\
% 0.22	41.6141133499738\\
% 0.23	39.6816652761801\\
% 0.24	38.0955044561878\\
0.25	40.2039227578258\\
0.26	38.725100472894\\
0.27	39.4407137265905\\
0.28	37.1439774424881\\
0.29	37.9606960785596\\
0.3	37.2816520485484\\
0.31	39.2470709990128\\
0.32	37.2029280001921\\
0.33	37.3954942555338\\
0.34	40.3722881141567\\
0.35	38.1037426862085\\
0.36	37.8157042264473\\
0.37	35.322370671515\\
0.38	36.5299045556361\\
0.39	36.6755528542095\\
0.4	35.0254125486007\\
0.41	34.4377613056892\\
0.42	34.1407532377868\\
0.43	36.4558777462432\\
0.44	35.7669266213697\\
0.45	36.9633926338651\\
0.46	34.9032392338518\\
0.47	34.6208775014687\\
0.48	33.5806789986056\\
0.49	34.1583888471542\\
0.5	33.899032571361\\
0.51	33.2342415662909\\
0.52	33.6894566122081\\
0.53	34.3620252483922\\
0.54	34.8733348255559\\
0.55	33.3816763107087\\
0.56	32.1698292152608\\
0.57	30.187972259664\\
0.58	31.5200701449514\\
0.59	30.0023364387243\\
0.6	32.4450336922208\\
0.61	30.4096939207612\\
0.62	32.7606972253403\\
0.63	31.6605944313431\\
0.64	32.2294267544383\\
0.65	30.5165660004798\\
0.66	31.4952262464568\\
0.67	31.466762013586\\
0.68	31.2186857215109\\
0.69	30.6302707353614\\
0.7	31.7738154516931\\
0.71	30.4956311681768\\
0.72	28.3804714866104\\
0.73	29.5800327874646\\
0.74	29.1263147769581\\
0.75	28.7588397298827\\
0.76	29.4047025236259\\
0.77	30.4419861419894\\
0.78	28.4598582031697\\
0.79	28.6166830039204\\
0.8	27.0690603917933\\
0.81	26.8585678591541\\
0.82	29.5509372040472\\
0.83	27.1446026909178\\
0.84	26.8588876054934\\
0.85	28.8536522679008\\
0.86	28.1184259926757\\
0.87	27.041408565037\\
0.88	29.3275173644851\\
0.89	26.2460866806416\\
0.9	25.919330973959\\
0.91	25.5924790781104\\
0.92	27.5567911461561\\
0.93	27.4240475167244\\
0.94	27.0175842942193\\
0.95	24.7122318670047\\
0.96	27.4165524950452\\
0.97	25.7304748267415\\
0.98	23.9879538518346\\
0.99	24.5253563744195\\
1	26.2710156303541\\
1.01	24.1314633351438\\
1.02	25.0219286679221\\
1.03	26.2589170542784\\
1.04	25.8659541076025\\
1.05	25.0118326581292\\
1.06	24.761060920125\\
1.07	24.2000480013579\\
1.08	25.0458814368811\\
1.09	23.6469795351513\\
1.1	22.3124379260313\\
1.11	23.4658057002531\\
1.12	24.2018933020906\\
1.13	23.3848155762131\\
1.14	23.2100132388654\\
1.15	23.666371854698\\
1.16	21.9120422572378\\
1.17	23.6123283554683\\
1.18	22.8492479761637\\
1.19	21.2437679268736\\
1.2	22.8920318402563\\
1.21	22.866857948059\\
1.22	20.381316710461\\
1.23	20.6996693738801\\
1.24	21.2335195390104\\
1.25	21.5836486379804\\
1.26	20.5895039923718\\
1.27	20.2602176908362\\
1.28	21.1141614749231\\
1.29	20.3200019977516\\
1.3	21.9407910536586\\
1.31	22.3475153676639\\
1.32	22.159759085157\\
1.33	20.7289439404001\\
1.34	21.4121379947577\\
1.35	22.0880082076994\\
1.36	21.2549111959735\\
1.37	19.7973095377069\\
1.38	20.5560453680664\\
1.39	21.4217850943969\\
1.4	19.639967873162\\
1.41	20.6284182068569\\
1.42	18.7366109258773\\
1.43	18.9036451017791\\
1.44	19.6782088684935\\
1.45	19.9403377652686\\
1.46	19.3875750181542\\
1.47	21.2944546158146\\
1.48	19.1325386818069\\
1.49	21.7202770054276\\
1.5	21.0973659578155\\
1.51	19.1248728221654\\
1.52	20.0656563904704\\
1.53	20.6242073378057\\
1.54	18.3992816923724\\
1.55	19.0668899492764\\
1.56	18.5708876235447\\
1.57	18.0789974564078\\
1.58	19.9142451989178\\
1.59	20.0426524889165\\
1.6	19.557128821803\\
1.61	18.0791407581323\\
1.62	18.8930018114221\\
1.63	18.8616025203407\\
1.64	17.7880579619417\\
1.65	18.5690307716128\\
1.66	17.8582965958242\\
1.67	17.1318312916196\\
1.68	17.3429886027703\\
1.69	17.4613829343617\\
1.7	17.5610253053943\\
1.71	16.8860278953843\\
1.72	17.187711832772\\
1.73	17.3995991279494\\
1.74	18.1852319975976\\
1.75	16.8433363910954\\
1.76	16.9052585560954\\
1.77	18.6324982901487\\
1.78	16.6912702759039\\
1.79	16.8036772856023\\
1.8	17.3080329176497\\
1.81	16.4655333939978\\
1.82	14.8227286839375\\
1.83	17.8400816147584\\
1.84	16.6438273144394\\
1.85	17.6149587057882\\
1.86	16.3727510353934\\
1.87	16.3322368900712\\
1.88	17.4350427648945\\
1.89	15.732569124866\\
1.9	15.472356816686\\
1.91	17.1805692199491\\
1.92	14.9422806867436\\
1.93	15.8235998630277\\
1.94	15.4482232912353\\
1.95	15.7180847660571\\
1.96	16.1641887834186\\
1.97	16.5837307492014\\
1.98	14.9003376488754\\
1.99	15.6753209492957\\
2	14.1219092399054\\
};
\addlegendentry{Remark~\ref{rem:modify} (Case (i))}

\addplot [color=GTgold, ultra thick]
  table[row sep=crcr]{%
% 0.1	43.490401863759\\
% 0.11	43.7879271576262\\
% 0.12	44.3471761268368\\
% 0.13	44.3110391047185\\
% 0.14	45.0869295719236\\
% 0.15	43.3078050164576\\
% 0.16	45.1153673602971\\
% 0.17	43.1439504020943\\
% 0.18	44.3489002866396\\
% 0.19	41.2297547220853\\
% 0.2	42.7591701079739\\
% 0.21	40.5897160868699\\
% 0.22	42.621518385332\\
% 0.23	43.2895040857112\\
% 0.24	41.1259305560333\\
0.25	43.3277447348667\\
0.26	42.618232248524\\
0.27	42.7589630468082\\
0.28	42.7618460202722\\
0.29	41.8747933462683\\
0.3	41.3363237608657\\
0.31	39.6672749425832\\
0.32	39.7700461164352\\
0.33	38.2209514125851\\
0.34	40.4191367376893\\
0.35	38.6562345852516\\
0.36	40.3823454904269\\
0.37	38.3064591762777\\
0.38	39.4008400536861\\
0.39	39.2038126498549\\
0.4	41.2950119666518\\
0.41	38.5895695007674\\
0.42	37.9069759595155\\
0.43	39.0056331518549\\
0.44	38.3809382387362\\
0.45	39.7171890035509\\
0.46	39.7086241607257\\
0.47	37.2848591690724\\
0.48	36.7508777993634\\
0.49	38.5980120715883\\
0.5	35.6931464176111\\
0.51	36.1958407611881\\
0.52	37.0455953517925\\
0.53	38.5682259631673\\
0.54	34.7780696724301\\
0.55	35.4147916233648\\
0.56	36.3784529624713\\
0.57	34.5244156219741\\
0.58	36.2960968926452\\
0.59	34.5778202610932\\
0.6	37.8284439579277\\
0.61	36.6152154557674\\
0.62	35.9594883673448\\
0.63	36.7661581884959\\
0.64	36.1518411752226\\
0.65	35.5010177352555\\
0.66	36.5887502617456\\
0.67	34.7571204129176\\
0.68	35.6835270436348\\
0.69	34.2193467938447\\
0.7	32.9301161379425\\
0.71	33.2834948034587\\
0.72	35.0521522136861\\
0.73	35.791970924562\\
0.74	32.9847777403297\\
0.75	35.1189751540075\\
0.76	33.361482233726\\
0.77	33.3319799785983\\
0.78	34.9647320072708\\
0.79	34.9727578556055\\
0.8	30.9699069427832\\
0.81	32.8796575043203\\
0.82	35.2579466131195\\
0.83	35.4275674038835\\
0.84	32.938441924457\\
0.85	30.7124208211959\\
0.86	33.1888591684234\\
0.87	31.412589840152\\
0.88	31.3447007070052\\
0.89	31.5019581073677\\
0.9	31.0988568918705\\
0.91	31.3880596508885\\
0.92	30.762202230341\\
0.93	31.0760670081398\\
0.94	32.4781529900411\\
0.95	31.8632804156402\\
0.96	31.393689173908\\
0.97	30.6817995556645\\
0.98	30.493614161205\\
0.99	29.4116931025158\\
1	32.0384319944852\\
1.01	30.2776574187512\\
1.02	30.2121561156745\\
1.03	30.2811027944135\\
1.04	30.5399906141807\\
1.05	31.0392486057331\\
1.06	30.8621180179132\\
1.07	30.5039304086436\\
1.08	29.7451855035221\\
1.09	30.7439729189437\\
1.1	28.4303880780952\\
1.11	30.1201228508661\\
1.12	29.707840905831\\
1.13	28.6400884895272\\
1.14	31.292643326664\\
1.15	28.4161402924859\\
1.16	27.0598769252427\\
1.17	28.1496070434712\\
1.18	29.7677400651639\\
1.19	27.4749809913439\\
1.2	28.1024598490098\\
1.21	29.4530667640303\\
1.22	27.6150080139968\\
1.23	28.2100078499697\\
1.24	27.567874733734\\
1.25	28.8995947472698\\
1.26	28.0263031784795\\
1.27	29.0800788714328\\
1.28	27.935173488113\\
1.29	26.3407540239527\\
1.3	27.481192862562\\
1.31	26.9881424514341\\
1.32	28.016163268022\\
1.33	24.3932946762518\\
1.34	26.8635963162608\\
1.35	27.6536979904422\\
1.36	27.772255080299\\
1.37	25.9752545813451\\
1.38	25.5186546246181\\
1.39	27.6357820362575\\
1.4	25.3298515095691\\
1.41	25.5516957737051\\
1.42	25.4538009269267\\
1.43	24.6259810131214\\
1.44	25.0758277020674\\
1.45	26.0321112023385\\
1.46	27.708067361215\\
1.47	25.6480099236579\\
1.48	26.9059044147407\\
1.49	26.3606952483979\\
1.5	24.9229205140855\\
1.51	24.5225071803813\\
1.52	23.6045288629547\\
1.53	24.5347569283192\\
1.54	23.7472944527833\\
1.55	26.553937267747\\
1.56	24.0937852848951\\
1.57	23.7883323214111\\
1.58	26.0686823871547\\
1.59	24.3881967450694\\
1.6	23.8934441670229\\
1.61	24.3949141142921\\
1.62	24.9172461975924\\
1.63	24.2409886149828\\
1.64	22.2081329031804\\
1.65	23.0752645559272\\
1.66	22.7705556783364\\
1.67	24.4009340014766\\
1.68	23.7600457863278\\
1.69	25.9248571858619\\
1.7	25.0906974552063\\
1.71	23.7363529378051\\
1.72	22.2818495757968\\
1.73	22.6147010308596\\
1.74	23.3427816904172\\
1.75	24.2534820698413\\
1.76	22.100205422313\\
1.77	24.4868780524561\\
1.78	20.5960098401816\\
1.79	21.2638281061046\\
1.8	23.2201115648767\\
1.81	22.9797240488572\\
1.82	23.2729782873974\\
1.83	22.9157617242076\\
1.84	24.1856167841159\\
1.85	22.0152656603815\\
1.86	21.4994010329424\\
1.87	22.3666290275107\\
1.88	20.7612489849323\\
1.89	20.9467704245282\\
1.9	22.7600398110003\\
1.91	22.140412231325\\
1.92	21.7920274671723\\
1.93	22.2840542786258\\
1.94	22.3737197103287\\
1.95	21.8042010801764\\
1.96	21.5436196847994\\
1.97	21.5049215149048\\
1.98	21.4039807629647\\
1.99	20.7592491502373\\
2	20.4847420639554\\
};
\addlegendentry{Algorithm~\ref{algo:solve} (Case (ii))}

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.24	-2.82254657120992\\
0.25	-1.1058444003019\\
0.26	9.36151051885216\\
0.27	8.55638212062658\\
0.28	15.837888442268\\
0.29	21.4033334778921\\
0.3	21.0614835794573\\
0.31	25.3298343345128\\
0.32	31.2234127304494\\
0.33	30.9475567589231\\
0.34	34.6248877040713\\
0.35	37.5447104001563\\
0.36	40.2925422962622\\
0.37	38.4476022572545\\
0.38	42.9483937942401\\
0.39	42.725091739967\\
0.4	47.2086117314233\\
0.41	47.1545270085392\\
0.42	50.3866832045031\\
0.43	50.1107631120182\\
0.44	53.922164268364\\
0.45	53.957802728096\\
0.46	52.8294413523241\\
0.47	52.7060913997025\\
0.48	55.3369133742582\\
0.49	58.0988002362272\\
0.5	56.8887258561709\\
0.51	57.1625179300951\\
0.52	59.4706699497033\\
0.53	59.5398810471479\\
0.54	59.3104004259724\\
0.55	61.4769251373511\\
0.56	62.3824939710771\\
0.57	62.483743316485\\
0.58	62.5094644198378\\
0.59	64.4497755822688\\
0.6	62.781443084439\\
0.61	62.8775731926772\\
0.62	63.965486676662\\
0.63	65.3523457678267\\
0.64	64.9398732084019\\
0.65	63.0841898321855\\
0.66	65.4883992221284\\
0.67	65.7898580747782\\
0.68	65.6045341450672\\
0.69	64.8857093550013\\
0.7	66.9938901580848\\
0.71	65.9435806477586\\
0.72	66.5721034875079\\
0.73	68.1499137650483\\
0.74	68.1526609153536\\
0.75	67.9184439019985\\
0.76	67.7468181398791\\
0.77	69.3155829697923\\
0.78	69.9118608152401\\
0.79	69.078675864439\\
0.8	67.8198861254189\\
0.81	69.5797072736681\\
0.82	67.6799741687954\\
0.83	69.0698777652971\\
0.84	70.6252907070272\\
0.85	72.3743028674537\\
0.86	69.2639885178491\\
0.87	69.6688641394139\\
0.88	71.6035801068136\\
0.89	70.7483623774455\\
0.9	70.2691704783034\\
0.91	71.6651849616521\\
0.92	71.7034391068519\\
0.93	72.2529172324978\\
0.94	72.1661385691326\\
0.95	70.6837804279686\\
0.96	70.2638560357254\\
0.97	72.5237325074578\\
0.98	70.0798768624525\\
0.99	71.516091743659\\
1	71.4790578022819\\
1.01	72.9969014795545\\
1.02	72.3353225860168\\
1.03	70.964436144919\\
1.04	73.3067513527467\\
1.05	73.6123187300054\\
1.06	72.85856587124\\
1.07	73.923354673064\\
1.08	71.7159339693826\\
1.09	73.1251200289452\\
1.1	72.3255135445622\\
1.11	73.2878844158527\\
1.12	73.823371146245\\
1.13	73.0102718598926\\
1.14	72.3707393902671\\
1.15	73.2046793044218\\
1.16	72.9538133161293\\
1.17	72.5349562386515\\
1.18	72.4753656434956\\
1.19	73.8333227478705\\
1.2	72.2262288255941\\
1.21	73.6612160381543\\
1.22	72.8698053311566\\
1.23	73.2239070143731\\
1.24	75.1045703261317\\
1.25	74.5602900864225\\
1.26	71.8836358723092\\
1.27	73.5508175491354\\
1.28	74.907499555252\\
1.29	74.4007826202035\\
1.3	74.6909761977728\\
1.31	72.9613162214007\\
1.32	71.9806576806148\\
1.33	74.0513978704367\\
1.34	74.005123274141\\
1.35	73.4576519219339\\
1.36	73.9106031241907\\
1.37	75.1918958142126\\
1.38	75.0219952286945\\
1.39	75.2483245983945\\
1.4	74.9024168801446\\
1.41	74.3604338417195\\
1.42	75.3432282105085\\
1.43	73.5931204606172\\
1.44	74.7776553336441\\
1.45	74.0513887145731\\
1.46	74.8322953937273\\
1.47	74.8812488002961\\
1.48	73.0257144716245\\
1.49	74.5876441978373\\
1.5	76.8431519001112\\
1.51	77.0138549053717\\
1.52	75.1866896325798\\
1.53	76.6938868518582\\
1.54	74.0816797322386\\
1.55	73.1681698325047\\
1.56	75.3075008362177\\
1.57	74.8928925164959\\
1.58	75.1408122504116\\
1.59	76.1462943956979\\
1.6	74.6224439123189\\
1.61	76.4179039255475\\
1.62	76.0612496539839\\
1.63	75.1849386234334\\
1.64	75.4966799531964\\
1.65	76.4021489765065\\
1.66	74.3199018033004\\
1.67	74.3093587122822\\
1.68	74.5151382370241\\
1.69	74.5340485022341\\
1.7	76.3878088779418\\
1.71	75.8286884461299\\
1.72	76.223362758655\\
1.73	74.9813549329919\\
1.74	75.8461303287892\\
1.75	74.4743327178581\\
1.76	75.4379819479206\\
1.77	76.7942505109151\\
1.78	75.3181272610743\\
1.79	77.3185880603001\\
1.8	76.9710544484249\\
1.81	74.9331457113056\\
1.82	76.0341754531922\\
1.83	74.4177530053602\\
1.84	74.15993105917\\
1.85	76.0998410244563\\
1.86	75.6411197031638\\
1.87	76.4098982011955\\
1.88	75.0316947876567\\
1.89	74.1804158938066\\
1.9	76.0484183676451\\
1.91	74.5206435877206\\
1.92	72.7852119377277\\
1.93	77.5906534436103\\
1.94	74.9096489427971\\
1.95	77.7869980476228\\
1.96	76.2116331243487\\
1.97	78.9171801762641\\
1.98	75.3851165635386\\
1.99	75.8696880424228\\
2	75.8149479885788\\
};
\addlegendentry{\cite{hsu2014privately}}
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.25	13.5042219449999\\
0.26	11.6239036501838\\
0.27	13.1750215143763\\
0.28	12.3133753725002\\
0.29	13.0172537304517\\
0.3	10.3887235998799\\
0.31	10.0896963566789\\
0.32	10.9744901244249\\
0.33	10.6401584845147\\
0.34	10.2705371192761\\
0.35	11.290877564621\\
0.36	11.584997281743\\
0.37	11.923368246395\\
0.38	9.76205217985474\\
0.39	10.3567748404886\\
0.4	9.42261852480093\\
0.41	9.60385703879647\\
0.42	8.46187096012247\\
0.43	9.16091474522088\\
0.44	8.0946438042942\\
0.45	8.77933727922362\\
0.46	8.89011922975391\\
0.47	8.38331382265058\\
0.48	8.84265156488924\\
0.49	7.76045471264631\\
0.5	9.42700631141084\\
0.51	8.04370347328529\\
0.52	8.21183815191418\\
0.53	7.36257808297265\\
0.54	8.14487941178539\\
0.55	6.92083720449515\\
0.56	8.73132782988261\\
0.57	8.00272259393889\\
0.58	7.19272166201298\\
0.59	7.47492986599098\\
0.6	7.08343879040989\\
0.61	5.48826109533857\\
0.62	7.85380872626734\\
0.63	6.65844615991919\\
0.64	5.81036759764832\\
0.65	7.3546790569966\\
0.66	6.07848828519192\\
0.67	5.85440263738437\\
0.68	5.92449347632976\\
0.69	7.12809401740429\\
0.7	5.66135378558594\\
0.71	5.794083694251\\
0.72	6.19562313722168\\
0.73	5.45266408621174\\
0.74	7.06344447148399\\
0.75	5.93966276804528\\
0.76	5.56997464434871\\
0.77	5.57118750299522\\
0.78	5.51842926624958\\
0.79	4.42227460523605\\
0.8	5.29101622235428\\
0.81	6.56574849876116\\
0.82	4.00571104109184\\
0.83	4.61466939079368\\
0.84	5.90514978893033\\
0.85	4.93046857607955\\
0.86	4.24047866372533\\
0.87	4.73175846208645\\
0.88	3.63835383578443\\
0.89	4.65952669743767\\
0.9	3.61232824151984\\
0.91	3.75306698998776\\
0.92	4.40802832162188\\
0.93	3.37568082092699\\
0.94	3.71999226827362\\
0.95	4.16952025267378\\
0.96	2.68732919751102\\
0.97	3.65708438472787\\
0.98	4.1559471618972\\
0.99	3.87929179085018\\
1	3.79994968037645\\
1.01	3.91578127250285\\
1.02	3.92849496479477\\
1.03	3.86168282301214\\
1.04	3.10484153459197\\
1.05	3.04191132345778\\
1.06	3.29952055305167\\
1.07	2.91887621277219\\
1.08	3.22389157559571\\
1.09	3.08592485729733\\
1.1	2.00116861086817\\
1.11	2.58383133878471\\
1.12	2.28821218394959\\
1.13	2.66647696996921\\
1.14	2.30261559130272\\
1.15	2.29703328343181\\
1.16	2.93286926841927\\
1.17	2.00681522409527\\
1.18	2.30621182462853\\
1.19	2.24558984349827\\
1.2	1.85449460969439\\
1.21	2.49590433068444\\
1.22	2.79835382532434\\
1.23	2.12132432079181\\
1.24	2.47391601996653\\
1.25	1.73294714014046\\
1.26	2.18172242511484\\
1.27	1.82421105360672\\
1.28	2.7754304290937\\
1.29	2.3636167151355\\
1.3	2.65301889453922\\
1.31	1.48034948584306\\
1.32	2.55524359560838\\
1.33	2.54094051497087\\
1.34	1.72702338558736\\
1.35	1.99324890096016\\
1.36	1.68179395130748\\
1.37	1.37380594474931\\
1.38	2.35621897932719\\
1.39	1.59482760313223\\
1.4	1.65769601516935\\
1.41	1.68383938632911\\
1.42	1.0375629003709\\
1.43	0.976232537705347\\
1.44	2.07055404357119\\
1.45	1.78230605383283\\
1.46	1.15135411351742\\
1.47	1.41655623588605\\
1.48	1.42485570672703\\
1.49	1.86665071876675\\
1.5	0.948885410290629\\
1.51	0.841480287692487\\
1.52	1.06774904956859\\
1.53	0.661214902401164\\
1.54	0.824624716905475\\
1.55	1.07189225363377\\
1.56	1.42690746911381\\
1.57	1.08791755808176\\
1.58	1.11026806565386\\
1.59	1.2151080197328\\
1.6	0.857685295402124\\
1.61	0.967080857996866\\
1.62	1.1455654262895\\
1.63	0.676723083574444\\
1.64	0.438570619773924\\
1.65	0.957857804687351\\
1.66	1.10092946676697\\
1.67	1.02914894378315\\
1.68	1.11297778495325\\
1.69	0.822057770670891\\
1.7	0.849895622487083\\
1.71	1.05289387411503\\
1.72	1.13528535881394\\
1.73	0.646719830508143\\
1.74	0.933715806690261\\
1.75	0.54992101120849\\
1.76	0.516416220069349\\
1.77	0.579275851273626\\
1.78	0.430229338466078\\
1.79	0.222427451905191\\
1.8	0.779521214975968\\
1.81	0.396876036208749\\
1.82	0.452714116773456\\
1.83	0.735609133892104\\
1.84	1.29612752551869\\
1.85	0.730305289153084\\
1.86	0.265241003075585\\
1.87	0.418649563932344\\
1.88	0.615787156749517\\
1.89	0.227991234611467\\
1.9	0.357744551857248\\
1.91	1.23402107026538\\
1.92	0.493484152952582\\
1.93	0.702756477429032\\
1.94	0.352834788365424\\
1.95	0.77735791339317\\
1.96	0.768045328822076\\
1.97	0.867849510812461\\
1.98	0.60655836253041\\
1.99	0.365437585158259\\
2	0.52096966572918\\
};
\addlegendentry{\new{\cite{munoz2021private}}}
\end{axis}
\end{tikzpicture}%

==> Figures/performance_size_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Number of Sensitive Constraints, $M$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Sub-Optimality},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
yticklabel={$\pgfmathprintnumber{\tick}$\%},
%legend pos = north west,
legend style={nodes={scale=0.62, transform shape}, at={(0.55,0.57)},anchor=east},
%xmode=log,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
5	7.77935087908759\\
6	12.0616791649998\\
7	10.3249785892219\\
8	11.4598037944497\\
9	12.3509434215595\\
10	11.8203286949281\\
11	13.3830916318621\\
12	12.6987250853186\\
13	11.1297101469776\\
14	15.0377007688771\\
15	15.1769499243843\\
16	13.3201315698965\\
17	14.256689284663\\
18	12.3766002516408\\
19	12.636215031358\\
20	14.8516915361601\\
21	12.3863086302274\\
22	15.3642373293175\\
23	14.5993483625498\\
24	15.9743510303837\\
25	16.6157471099365\\
26	17.1867385196296\\
27	17.5709913768152\\
28	14.7621228819327\\
29	16.0603735291542\\
30	12.8331453679413\\
31	14.6469363807176\\
32	17.383532058443\\
33	14.8190972395342\\
34	17.8223587262431\\
35	14.8831272445328\\
36	16.70186607095\\
37	18.7118660978858\\
38	20.5844143871805\\
39	15.5322114721006\\
40	20.37301817663\\
41	16.4936630204062\\
42	16.6277335693745\\
43	19.9983983704014\\
44	19.2827993415782\\
45	18.9223296809591\\
46	15.9694671631851\\
47	15.4513187297967\\
48	18.3089809620518\\
49	15.2722512403173\\
50	17.6984004277898\\
51	17.1513929038462\\
52	15.5013247696391\\
53	17.1989081128039\\
54	14.870223465352\\
55	18.9114926055925\\
56	14.7802871208388\\
57	16.508348984882\\
58	15.9772169216083\\
59	19.364942754572\\
60	16.1449107435488\\
61	20.5882815916611\\
62	17.3933157147482\\
63	17.3732972581752\\
64	18.4503011286233\\
65	16.6958340169037\\
66	17.2348734775619\\
67	17.9629351251049\\
68	20.2818397565635\\
69	17.337699679058\\
70	18.5293352871624\\
71	18.6542400524723\\
72	18.4400936298062\\
73	17.2633733517803\\
74	18.6407257123015\\
75	16.3708728593928\\
76	20.5614884043565\\
77	18.9699207065849\\
78	17.1531836418274\\
79	19.8460074911177\\
80	20.4300759971084\\
81	17.8561408854508\\
82	20.7962255647407\\
83	18.4815829587406\\
84	16.2110272964434\\
85	19.0944500128058\\
86	19.0421149389111\\
87	18.3231242686501\\
88	18.0474279410606\\
89	18.0848838682049\\
90	15.2994713092546\\
91	16.4517497957079\\
92	17.08877837885\\
93	15.4173797551381\\
94	18.3584429053834\\
95	17.1919382492627\\
96	18.7239772793666\\
97	18.028120827557\\
98	20.5725464679523\\
99	19.1177652564071\\
100	16.7011102229868\\
};
\addlegendentry{Remark~\ref{rem:modify}}

\addplot [color=GTgold, ultra thick]
  table[row sep=crcr]{%
5	13.3341881640335\\
6	16.7971214347956\\
7	18.1283892101662\\
8	16.9797291339916\\
9	19.2779753308302\\
10	19.7712277363934\\
11	16.8290438019637\\
12	17.857776118983\\
13	19.7919965286059\\
14	21.6596989826887\\
15	21.0121645009338\\
16	20.8067629627987\\
17	21.726015165046\\
18	18.9683399112492\\
19	17.1710258597237\\
20	26.1413024013482\\
21	21.3055562914886\\
22	23.8700526945287\\
23	21.8416690101346\\
24	26.402246785834\\
25	23.6710020307748\\
26	19.289740717739\\
27	25.5446900471605\\
28	20.3266429168982\\
29	23.206521093288\\
30	19.2812751814253\\
31	22.0838567262966\\
32	25.5111757069156\\
33	22.354412918616\\
34	24.4249742723463\\
35	21.7262012503632\\
36	22.2705248175333\\
37	25.1295689652183\\
38	25.0499412115283\\
39	22.2456716825505\\
40	27.2194742249742\\
41	23.7496865328545\\
42	23.7005777969132\\
43	25.0765857972718\\
44	26.3961327019313\\
45	27.0167549132562\\
46	20.2473481113559\\
47	21.0030342632685\\
48	24.9115375890141\\
49	20.23879789306\\
50	25.3781867314837\\
51	24.1576559040606\\
52	20.2254891890065\\
53	24.0017873468378\\
54	20.8526726722983\\
55	25.0826042342101\\
56	21.7730534605614\\
57	22.9356640521093\\
58	21.5268139063858\\
59	23.9037552813736\\
60	22.8600485873681\\
61	28.0826829404679\\
62	24.4665572789082\\
63	26.411217132553\\
64	26.6224461752794\\
65	24.6042602578104\\
66	23.0844433887786\\
67	27.2997763605384\\
68	25.6025485366137\\
69	26.9534326924838\\
70	25.3631189380771\\
71	25.0494837616999\\
72	25.4877489603491\\
73	25.2844617829403\\
74	25.8382632234296\\
75	24.8604288310473\\
76	25.7100122568592\\
77	23.6263599137903\\
78	27.1935466464519\\
79	27.7689628128216\\
80	27.2117587157151\\
81	26.8048366254588\\
82	28.2712440126931\\
83	26.0363574659685\\
84	23.2255635251989\\
85	26.3840575398261\\
86	26.4193335356035\\
87	22.3580750875261\\
88	26.5550492346513\\
89	21.4548776388764\\
90	27.4096857550902\\
91	23.6469548983391\\
92	24.0850289663031\\
93	21.3149537032681\\
94	25.4119076424082\\
95	24.9031275524669\\
96	24.9572462598175\\
97	23.2847676286563\\
98	26.7889951072075\\
99	24.4180783377733\\
100	24.9171007746774\\
};
\addlegendentry{Algorithm~\ref{algo:solve}}

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
5	74.2413210697694\\
6	75.6086338251006\\
7	79.0242269716021\\
8	78.6693564094661\\
9	74.9320433610985\\
10	79.4304767202815\\
11	78.5219715236179\\
12	79.4575391881027\\
13	77.725735016134\\
14	77.8652832490448\\
15	78.9847270978986\\
16	78.7551279519507\\
17	78.4968480480477\\
18	77.9679886679833\\
19	75.7064016342424\\
20	79.9838707610987\\
21	79.9224755908437\\
22	79.4589040349748\\
23	79.1497425612762\\
24	79.8377845965149\\
25	79.7444367266045\\
26	77.0796999667514\\
27	78.5022213309176\\
28	77.345976749942\\
29	76.6398628537368\\
30	77.2346267262205\\
31	78.5033472106781\\
32	77.2537901261315\\
33	76.049095701365\\
34	77.3792271178779\\
35	75.088653968423\\
36	75.1938916407352\\
37	77.902995091658\\
38	76.9376959196763\\
39	76.937640763825\\
40	79.6110124698614\\
41	75.1018692330809\\
42	77.4824889533713\\
43	74.7602572287937\\
44	74.1490395502031\\
45	76.6468314729312\\
46	75.5301133083989\\
47	74.431379606023\\
48	74.3841665405582\\
49	72.7318448123789\\
50	75.6056536295374\\
51	72.5381403561865\\
52	72.3997710617312\\
53	72.6144766963109\\
54	70.6597000265191\\
55	71.6340362684843\\
56	72.4585779782726\\
57	71.0625072053329\\
58	72.109163074839\\
59	72.7553131908956\\
60	71.689767323426\\
61	70.4006659205493\\
62	72.997563201314\\
63	70.9042528066468\\
64	73.2152665379235\\
65	70.6942074725204\\
66	69.5238731805265\\
67	71.2617077156615\\
68	70.9467727074488\\
69	69.2414428892328\\
70	70.1832274264924\\
71	71.7939897089454\\
72	69.6985698404025\\
73	71.8893962634615\\
74	70.1973589359021\\
75	67.9149721677818\\
76	66.8874173738071\\
77	68.1799103227951\\
78	66.9757505760542\\
79	68.4901582295881\\
80	67.4723848554739\\
81	65.4113831345529\\
82	68.0371474862597\\
83	68.1368702563543\\
84	64.5916146715627\\
85	65.7457605462827\\
86	66.2727128560871\\
87	66.8586654526808\\
88	65.917236295056\\
89	67.5175010003018\\
90	67.0449220586471\\
91	65.9138520489327\\
92	63.2684712824411\\
93	63.0691103289107\\
94	64.2114330857311\\
95	65.6596669126718\\
96	62.509301976378\\
97	62.3664107808117\\
98	65.4585690970079\\
99	64.8856302147631\\
100	63.0940516429922\\
};
\addlegendentry{\cite{hsu2014privately}}

\addplot [color=black, line width=2.0pt, dashed]
  table[row sep=crcr]{%
5	12.6166155020944\\
6	14.7558107960525\\
7	19.2229143371885\\
8	17.7595320294344\\
9	19.573544777742\\
10	19.9742468550067\\
11	18.1998566193567\\
12	18.5407034295232\\
13	20.2357950188047\\
14	22.4926750007041\\
15	22.1027725320108\\
16	21.1635937392376\\
17	21.8828691046393\\
18	19.3054221142418\\
19	17.4385564919872\\
20	26.3066750232472\\
21	21.9102643267406\\
22	24.576209739207\\
23	22.5821068228187\\
24	27.3096418765071\\
25	23.8501411434093\\
26	20.3104046278198\\
27	25.8879058574403\\
28	20.3847160268627\\
29	23.876174526611\\
30	19.6458025698249\\
31	22.5737502046618\\
32	25.6375557842557\\
33	22.6187934781973\\
34	24.5803049359076\\
35	21.9268151306973\\
36	22.4451269772536\\
37	25.3307075432992\\
38	25.2658924968506\\
39	22.5420881177798\\
40	27.7969442784498\\
41	23.8152351391174\\
42	24.0450400225155\\
43	25.463784767728\\
44	26.5699253498545\\
45	27.2356663405499\\
46	20.4315030161978\\
47	21.2123445388401\\
48	25.0204071825564\\
49	20.2694218453731\\
50	25.4037633376471\\
51	24.3877251342473\\
52	20.4100034941542\\
53	24.0880403878107\\
54	21.2511620720644\\
55	25.1907311631066\\
56	21.7696708985013\\
57	23.1725741456342\\
58	21.6719535689621\\
59	24.1592867903109\\
60	23.0178872710969\\
61	27.9862740290706\\
62	25.103079390377\\
63	26.5948009327672\\
64	26.7921458430942\\
65	24.8256213701013\\
66	23.1583033865566\\
67	27.3809734584638\\
68	25.6323463115101\\
69	27.0001527800725\\
70	25.56347126033\\
71	24.9517512704254\\
72	25.6151852692428\\
73	25.4509041602097\\
74	25.7711729699355\\
75	24.8864688294368\\
76	25.6965610833695\\
77	23.6376695332384\\
78	27.2013475142955\\
79	28.1251730317597\\
80	27.3413449353365\\
81	26.8435947882384\\
82	28.0668111095973\\
83	26.1676050560546\\
84	23.2610967697547\\
85	26.5336758973984\\
86	26.1989820374921\\
87	22.6474838422548\\
88	26.7652744129446\\
89	21.8160447752374\\
90	27.306221115721\\
91	23.8175630303541\\
92	24.0561894166762\\
93	21.2735582710496\\
94	25.5447093360851\\
95	25.2680471847878\\
96	24.9580400467331\\
97	23.3346181222901\\
98	26.8508883051835\\
99	24.7892369901791\\
100	25.0835683677094\\
};
\addlegendentry{\new{\cite{munoz2021private}}}
\end{axis}
\end{tikzpicture}%
